Coupling of Crop Assignment and Vehicle Routing for Harvest Planning in Agriculture

A method for harvest planning based on the coupling of crop assignment with vehicle routing is presented. Given a setting with multiple fields, a path network connecting these, multiple depots at which a number of harvesters are initially located, the main question addressed is: Which crop out of a set of different crops to assign to each field when accounting for the given setting? It must be answered by every farm manager at the beginning of every work-cycle starting with plant seeding and ending with harvesting. Rather than solving an assignment problem only, it is here also accounted for the connectivity between fields. In practice, fields are often located distant apart. Traveling costs of machinery and limited harvesting windows demand optimised operation and route planning. Therefore, the proposed method outputs crop assignments to fields and simultaneously determines crop-tours, i.e., optimised sequences in which to service fields of the same crop during harvest. It is of particular relevance for larger farms and groups of farms that collaborate and share machinery. Integer programming based exact algorithms are derived. For large numbers of fields, where these algorithms may not be tractable due to computational constraints, elements of clustering and the solution of local Traveling Salesman Problems are added, thereby on the one hand rendering the method heuristic and in general suboptimal, but on the other hand maintaining large-scale applicability.

==> fig_step1.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}

\begin{axis}[
%title={Step 1},
xlabel={\small{$X$ [km]}},xlabel near ticks,
%xticklabels={\empty},
ylabel={\small{$Y$ [km]}}, ylabel near ticks,
xmin=-22, xmax=24.5,
ymin=-26, ymax=29.6,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [very thick, black, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
5.54912717210443 -9.17976854024501
-5.36075647529545 -4.69183630537719
-7.13690413623632 4.97980950089336
};
\addplot [very thick, green!50.196078431372548!black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-1.81141816833373 -14.7536174356505
-8.03826228605862 -4.41702565665195
7.41410809258517 4.84885103731669
10.7776825823822 8.43493264112755
-17.2176624878364 9.71560159200989
-5.87182855358123 10.2605100264461
-11.1477491373684 0.636192570530905
-20.6200611942363 -3.4495698771771
-2.45562512969019 8.20397380459398
-3.30015579547515 -15.4415652878383
-10.1283971789637 9.99821818315607
-6.14207425605862 -1.79381909566184
-0.048513916390766 3.45066694356219
-3.45823196068543 -3.05501662981954
-7.63556351876465 20.137805506487
1.95147271965853 10.8328700425764
5.54847141398477 -0.0346969158307768
-9.60987375516025 -0.48188111659666
-1.95580284414657 -5.67635720788008
13.6567316035884 -16.610497068477
-1.19596435637135 -5.34569035326587
-9.11756264643322 -12.478354569907
0.83496501788204 -8.3644742808282
14.195518265761 1.13563781528158
7.43204266618025 -11.3768849099122
-5.96166247088939 -3.62475290243678
1.89203395151815 11.5478548640834
-3.74741403573997 -2.94613340487459
21.7340097735993 -4.0799871411908
-11.5251844141959 10.4266580162947
-10.0009381868691 25.7990314276531
11.8416707514425 -0.774527587990311
-11.5462196445152 -1.73188666151523
13.5144882290728 -9.45889421572373
7.80550327072996 13.4992160670252
13.3751420065552 2.88357960720043
13.9721262004041 -14.7087307855056
-4.14575446613101 -1.93192237625023
10.5426318584968 -1.66904393614652
-9.24595060001878 3.39247802508048
-13.8596192183418 9.24248650224519
8.31054036231326 -18.3461646132472
13.0682511786582 -23.6936636972141
1.38643881426368 23.030318975339
2.49050693879937 -10.2823001982673
1.10361795370018 8.13336720243664
1.55709347332873 -21.531526174017
-14.2732766350511 -12.9716742575041
-1.6713894155691 12.0007273925418
3.31056229212735 2.8134229350964
};
\draw[] (axis cs:5.54912717210443,-9.17976854024501) -- (axis cs:5.54912717210443,-9.17976854024501);
\node at (axis cs:5.54912717210443,-9.17976854024501)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D0};
\draw[] (axis cs:-5.36075647529545,-4.69183630537719) -- (axis cs:-5.36075647529545,-4.69183630537719);
\node at (axis cs:-5.36075647529545,-4.69183630537719)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D1};
\draw[] (axis cs:-7.13690413623632,4.97980950089336) -- (axis cs:-7.13690413623632,4.97980950089336);
\node at (axis cs:-7.13690413623632,4.97980950089336)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D2};
\node at (axis cs:18.5,22.25)[%\node at (axis cs:10.5,22.25)[
  scale=1.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ \textsf{1}};
%\draw[] (axis cs:-1.81141816833373,-14.7536174356505) -- (axis cs:-1.81141816833373,-14.7536174356505);
%\node at (axis cs:-1.81141816833373,-14.7536174356505)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 0};
%\draw[] (axis cs:-8.03826228605862,-4.41702565665195) -- (axis cs:-8.03826228605862,-4.41702565665195);
%\node at (axis cs:-8.03826228605862,-4.41702565665195)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 1};
%\draw[] (axis cs:7.41410809258517,4.84885103731669) -- (axis cs:7.41410809258517,4.84885103731669);
%\node at (axis cs:7.41410809258517,4.84885103731669)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 2};
%\draw[] (axis cs:10.7776825823822,8.43493264112755) -- (axis cs:10.7776825823822,8.43493264112755);
%\node at (axis cs:10.7776825823822,8.43493264112755)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 3};
%\draw[] (axis cs:-17.2176624878364,9.71560159200989) -- (axis cs:-17.2176624878364,9.71560159200989);
%\node at (axis cs:-17.2176624878364,9.71560159200989)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 4};
%\draw[] (axis cs:-5.87182855358123,10.2605100264461) -- (axis cs:-5.87182855358123,10.2605100264461);
%\node at (axis cs:-5.87182855358123,10.2605100264461)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 5};
%\draw[] (axis cs:-11.1477491373684,0.636192570530905) -- (axis cs:-11.1477491373684,0.636192570530905);
%\node at (axis cs:-11.1477491373684,0.636192570530905)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 6};
%\draw[] (axis cs:-20.6200611942363,-3.4495698771771) -- (axis cs:-20.6200611942363,-3.4495698771771);
%\node at (axis cs:-20.6200611942363,-3.4495698771771)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 7};
%\draw[] (axis cs:-2.45562512969019,8.20397380459398) -- (axis cs:-2.45562512969019,8.20397380459398);
%\node at (axis cs:-2.45562512969019,8.20397380459398)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 8};
%\draw[] (axis cs:-3.30015579547515,-15.4415652878383) -- (axis cs:-3.30015579547515,-15.4415652878383);
%\node at (axis cs:-3.30015579547515,-15.4415652878383)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 9};
%\draw[] (axis cs:-10.1283971789637,9.99821818315607) -- (axis cs:-10.1283971789637,9.99821818315607);
%\node at (axis cs:-10.1283971789637,9.99821818315607)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 10};
%\draw[] (axis cs:-6.14207425605862,-1.79381909566184) -- (axis cs:-6.14207425605862,-1.79381909566184);
%\node at (axis cs:-6.14207425605862,-1.79381909566184)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 11};
%\draw[] (axis cs:-0.048513916390766,3.45066694356219) -- (axis cs:-0.048513916390766,3.45066694356219);
%\node at (axis cs:-0.048513916390766,3.45066694356219)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 12};
%\draw[] (axis cs:-3.45823196068543,-3.05501662981954) -- (axis cs:-3.45823196068543,-3.05501662981954);
%\node at (axis cs:-3.45823196068543,-3.05501662981954)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 13};
%\draw[] (axis cs:-7.63556351876465,20.137805506487) -- (axis cs:-7.63556351876465,20.137805506487);
%\node at (axis cs:-7.63556351876465,20.137805506487)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 14};
%\draw[] (axis cs:1.95147271965853,10.8328700425764) -- (axis cs:1.95147271965853,10.8328700425764);
%\node at (axis cs:1.95147271965853,10.8328700425764)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 15};
%\draw[] (axis cs:5.54847141398477,-0.0346969158307768) -- (axis cs:5.54847141398477,-0.0346969158307768);
%\node at (axis cs:5.54847141398477,-0.0346969158307768)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 16};
%\draw[] (axis cs:-9.60987375516025,-0.48188111659666) -- (axis cs:-9.60987375516025,-0.48188111659666);
%\node at (axis cs:-9.60987375516025,-0.48188111659666)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 17};
%\draw[] (axis cs:-1.95580284414657,-5.67635720788008) -- (axis cs:-1.95580284414657,-5.67635720788008);
%\node at (axis cs:-1.95580284414657,-5.67635720788008)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 18};
%\draw[] (axis cs:13.6567316035884,-16.610497068477) -- (axis cs:13.6567316035884,-16.610497068477);
%\node at (axis cs:13.6567316035884,-16.610497068477)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 19};
%\draw[] (axis cs:-1.19596435637135,-5.34569035326587) -- (axis cs:-1.19596435637135,-5.34569035326587);
%\node at (axis cs:-1.19596435637135,-5.34569035326587)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 20};
%\draw[] (axis cs:-9.11756264643322,-12.478354569907) -- (axis cs:-9.11756264643322,-12.478354569907);
%\node at (axis cs:-9.11756264643322,-12.478354569907)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 21};
%\draw[] (axis cs:0.83496501788204,-8.3644742808282) -- (axis cs:0.83496501788204,-8.3644742808282);
%\node at (axis cs:0.83496501788204,-8.3644742808282)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 22};
%\draw[] (axis cs:14.195518265761,1.13563781528158) -- (axis cs:14.195518265761,1.13563781528158);
%\node at (axis cs:14.195518265761,1.13563781528158)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 23};
%\draw[] (axis cs:7.43204266618025,-11.3768849099122) -- (axis cs:7.43204266618025,-11.3768849099122);
%\node at (axis cs:7.43204266618025,-11.3768849099122)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 24};
%\draw[] (axis cs:-5.96166247088939,-3.62475290243678) -- (axis cs:-5.96166247088939,-3.62475290243678);
%\node at (axis cs:-5.96166247088939,-3.62475290243678)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 25};
%\draw[] (axis cs:1.89203395151815,11.5478548640834) -- (axis cs:1.89203395151815,11.5478548640834);
%\node at (axis cs:1.89203395151815,11.5478548640834)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 26};
%\draw[] (axis cs:-3.74741403573997,-2.94613340487459) -- (axis cs:-3.74741403573997,-2.94613340487459);
%\node at (axis cs:-3.74741403573997,-2.94613340487459)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 27};
%\draw[] (axis cs:21.7340097735993,-4.0799871411908) -- (axis cs:21.7340097735993,-4.0799871411908);
%\node at (axis cs:21.7340097735993,-4.0799871411908)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 28};
%\draw[] (axis cs:-11.5251844141959,10.4266580162947) -- (axis cs:-11.5251844141959,10.4266580162947);
%\node at (axis cs:-11.5251844141959,10.4266580162947)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 29};
%\draw[] (axis cs:-10.0009381868691,25.7990314276531) -- (axis cs:-10.0009381868691,25.7990314276531);
%\node at (axis cs:-10.0009381868691,25.7990314276531)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 30};
%\draw[] (axis cs:11.8416707514425,-0.774527587990311) -- (axis cs:11.8416707514425,-0.774527587990311);
%\node at (axis cs:11.8416707514425,-0.774527587990311)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 31};
%\draw[] (axis cs:-11.5462196445152,-1.73188666151523) -- (axis cs:-11.5462196445152,-1.73188666151523);
%\node at (axis cs:-11.5462196445152,-1.73188666151523)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 32};
%\draw[] (axis cs:13.5144882290728,-9.45889421572373) -- (axis cs:13.5144882290728,-9.45889421572373);
%\node at (axis cs:13.5144882290728,-9.45889421572373)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 33};
%\draw[] (axis cs:7.80550327072996,13.4992160670252) -- (axis cs:7.80550327072996,13.4992160670252);
%\node at (axis cs:7.80550327072996,13.4992160670252)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 34};
%\draw[] (axis cs:13.3751420065552,2.88357960720043) -- (axis cs:13.3751420065552,2.88357960720043);
%\node at (axis cs:13.3751420065552,2.88357960720043)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 35};
%\draw[] (axis cs:13.9721262004041,-14.7087307855056) -- (axis cs:13.9721262004041,-14.7087307855056);
%\node at (axis cs:13.9721262004041,-14.7087307855056)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 36};
%\draw[] (axis cs:-4.14575446613101,-1.93192237625023) -- (axis cs:-4.14575446613101,-1.93192237625023);
%\node at (axis cs:-4.14575446613101,-1.93192237625023)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 37};
%\draw[] (axis cs:10.5426318584968,-1.66904393614652) -- (axis cs:10.5426318584968,-1.66904393614652);
%\node at (axis cs:10.5426318584968,-1.66904393614652)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 38};
%\draw[] (axis cs:-9.24595060001878,3.39247802508048) -- (axis cs:-9.24595060001878,3.39247802508048);
%\node at (axis cs:-9.24595060001878,3.39247802508048)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 39};
%\draw[] (axis cs:-13.8596192183418,9.24248650224519) -- (axis cs:-13.8596192183418,9.24248650224519);
%\node at (axis cs:-13.8596192183418,9.24248650224519)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 40};
%\draw[] (axis cs:8.31054036231326,-18.3461646132472) -- (axis cs:8.31054036231326,-18.3461646132472);
%\node at (axis cs:8.31054036231326,-18.3461646132472)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 41};
%\draw[] (axis cs:13.0682511786582,-23.6936636972141) -- (axis cs:13.0682511786582,-23.6936636972141);
%\node at (axis cs:13.0682511786582,-23.6936636972141)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 42};
%\draw[] (axis cs:1.38643881426368,23.030318975339) -- (axis cs:1.38643881426368,23.030318975339);
%\node at (axis cs:1.38643881426368,23.030318975339)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 43};
%\draw[] (axis cs:2.49050693879937,-10.2823001982673) -- (axis cs:2.49050693879937,-10.2823001982673);
%\node at (axis cs:2.49050693879937,-10.2823001982673)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 44};
%\draw[] (axis cs:1.10361795370018,8.13336720243664) -- (axis cs:1.10361795370018,8.13336720243664);
%\node at (axis cs:1.10361795370018,8.13336720243664)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 45};
%\draw[] (axis cs:1.55709347332873,-21.531526174017) -- (axis cs:1.55709347332873,-21.531526174017);
%\node at (axis cs:1.55709347332873,-21.531526174017)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 46};
%\draw[] (axis cs:-14.2732766350511,-12.9716742575041) -- (axis cs:-14.2732766350511,-12.9716742575041);
%\node at (axis cs:-14.2732766350511,-12.9716742575041)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 47};
%\draw[] (axis cs:-1.6713894155691,12.0007273925418) -- (axis cs:-1.6713894155691,12.0007273925418);
%\node at (axis cs:-1.6713894155691,12.0007273925418)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 48};
%\draw[] (axis cs:3.31056229212735,2.8134229350964) -- (axis cs:3.31056229212735,2.8134229350964);
%\node at (axis cs:3.31056229212735,2.8134229350964)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 49};
\end{axis}

\end{tikzpicture}

==> fig_step2.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color0}{rgb}{1,1,0}
\definecolor{color3}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color2}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color5}{rgb}{0.394117647058823,0.986200747353403,0.763398282741103}
\definecolor{color4}{rgb}{0.182352941176471,0.878081248083698,0.859799851448372}
\definecolor{color7}{rgb}{0.817647058823529,0.878081248083698,0.510631193180907}
\definecolor{color6}{rgb}{0.605882352941177,0.986200747353403,0.645928062486787}
\definecolor{color9}{rgb}{1,0.384105749171926,0.195845467007167}
\definecolor{color8}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color10}{rgb}{1,0.0615609061339432,0.0307950585561705}

\begin{axis}[
%title={Step 2},
xlabel={\small{$X$ [km]}},xlabel near ticks,
%ylabel={\small{$Y$ [km]}}, ylabel near ticks,
%xticklabels={\empty},
yticklabels={\empty},
xmin=-22, xmax=24.5,
ymin=-26, ymax=29.6,
axis on top,
width=\figurewidth,
height=\figureheight
]
%\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
%table {%
%5.54912717210443 -9.17976854024501
%-5.36075647529545 -4.69183630537719
%-7.13690413623632 4.97980950089336
%};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
5.54912717210443 -9.17976854024501
-5.36075647529545 -4.69183630537719
-7.13690413623632 4.97980950089336
};
\addplot [very thick, color1, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-5.4166876304567 22.9890519698264
};
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-7.63556351876465 20.137805506487
-10.0009381868691 25.7990314276531
1.38643881426368 23.030318975339
};
\addplot [very thick, color2, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-12.4339708662598 -0.326933411935521
};
\addplot [very thick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-11.1477491373684 0.636192570530905
-20.6200611942363 -3.4495698771771
-9.60987375516025 -0.48188111659666
-11.5462196445152 -1.73188666151523
-9.24595060001878 3.39247802508048
};
\addplot [very thick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-11.1477491373684 0.636192570530905
-20.6200611942363 -3.4495698771771
-9.60987375516025 -0.48188111659666
-11.5462196445152 -1.73188666151523
-9.24595060001878 3.39247802508048
};
\addplot [very thick, color3, mark=+, mark size=3, mark options={solid}, only marks]
table {%
2.49440513158438 11.9701670915567
};
\addplot [very thick, color3, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.95147271965853 10.8328700425764
1.89203395151815 11.5478548640834
7.80550327072996 13.4992160670252
-1.6713894155691 12.0007273925418
};
\addplot [very thick, color4, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-0.792357470766928 6.57238818242706
};
\addplot [very thick, color4, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-5.87182855358123 10.2605100264461
-2.45562512969019 8.20397380459398
-0.048513916390766 3.45066694356219
1.10361795370018 8.13336720243664
3.31056229212735 2.8134229350964
};
\addplot [very thick, color5, mark=+, mark size=3, mark options={solid}, only marks]
table {%
11.6590300400362 -15.6991392150133
};
\addplot [very thick, color5, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13.6567316035884 -16.610497068477
7.43204266618025 -11.3768849099122
13.5144882290728 -9.45889421572373
13.9721262004041 -14.7087307855056
8.31054036231326 -18.3461646132472
13.0682511786582 -23.6936636972141
};
\addplot [very thick, color5, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13.6567316035884 -16.610497068477
7.43204266618025 -11.3768849099122
13.5144882290728 -9.45889421572373
13.9721262004041 -14.7087307855056
8.31054036231326 -18.3461646132472
13.0682511786582 -23.6936636972141
};
\addplot [very thick, color6, mark=+, mark size=3, mark options={solid}, only marks]
table {%
9.53160719080081 2.89272448673347
};
\addplot [very thick, color6, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.41410809258517 4.84885103731669
10.7776825823822 8.43493264112755
5.54847141398477 -0.0346969158307768
13.3751420065552 2.88357960720043
10.5426318584968 -1.66904393614652
};
\addplot [very thick, color7, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-13.1827158248344 9.84574107342646
};
\addplot [very thick, color7, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-17.2176624878364 9.71560159200989
-10.1283971789637 9.99821818315607
-11.5251844141959 10.4266580162947
-13.8596192183418 9.24248650224519
};
\addplot [very thick, color8, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-3.75668907313321 -4.12835465640768
};
\addplot [very thick, color8, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-8.03826228605862 -4.41702565665195
-6.14207425605862 -1.79381909566184
-3.45823196068543 -3.05501662981954
-1.95580284414657 -5.67635720788008
-1.19596435637135 -5.34569035326587
0.83496501788204 -8.3644742808282
-5.96166247088939 -3.62475290243678
-3.74741403573997 -2.94613340487459
-4.14575446613101 -1.93192237625023
};

\addplot [very thick, color9, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-4.07580213886085 -14.5765063205307
};
\addplot [very thick, color9, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-1.81141816833373 -14.7536174356505
-3.30015579547515 -15.4415652878383
-9.11756264643322 -12.478354569907
2.49050693879937 -10.2823001982673
1.55709347332873 -21.531526174017
-14.2732766350511 -12.9716742575041
};

\addplot [very thick, color10, mark=+, mark size=3, mark options={solid}, only marks]
table {%
15.9237329302676 -1.23962563796651
};
\addplot [very thick, color10, mark=*, mark size=1, mark options={solid}, only marks]
table {%
14.195518265761 1.13563781528158
21.7340097735993 -4.0799871411908
11.8416707514425 -0.774527587990311
};
\draw[] (axis cs:-5.4166876304567,22.9890519698264) -- (axis cs:-5.4166876304567,22.9890519698264);
\node at (axis cs:-5.4166876304567,22.9890519698264)[
  scale=0.7,
  anchor=base west,
  text=color1,
  rotate=0.0
]{ C0};
\draw[] (axis cs:-12.4339708662598,-0.326933411935521) -- (axis cs:-12.4339708662598,-0.326933411935521);
\node at (axis cs:-12.4339708662598,-0.326933411935521)[
  scale=0.7,
  anchor=base west,
  text=color2,
  rotate=0.0
]{ C1};
\draw[] (axis cs:2.49440513158438,11.9701670915567) -- (axis cs:2.49440513158438,11.9701670915567);
\node at (axis cs:2.49440513158438,11.9701670915567)[
  scale=0.7,
  anchor=base west,
  text=color3,
  rotate=0.0
]{ C2};
\draw[] (axis cs:-0.792357470766928,6.57238818242706) -- (axis cs:-0.792357470766928,6.57238818242706);
\node at (axis cs:-0.792357470766928,6.57238818242706)[
  scale=0.7,
  anchor=base west,
  text=color4,
  rotate=0.0
]{ C3};
\draw[] (axis cs:11.6590300400362,-15.6991392150133) -- (axis cs:11.6590300400362,-15.6991392150133);
\node at (axis cs:11.6590300400362,-15.6991392150133)[
  scale=0.7,
  anchor=base west,
  text=color5,
  rotate=0.0
]{ C4};
\draw[] (axis cs:9.53160719080081,2.89272448673347) -- (axis cs:9.53160719080081,2.89272448673347);
\node at (axis cs:9.53160719080081,2.89272448673347)[
  scale=0.7,
  anchor=base west,
  text=color6,
  rotate=0.0
]{ C5};
\draw[] (axis cs:-13.1827158248344,9.84574107342646) -- (axis cs:-13.1827158248344,9.84574107342646);
\node at (axis cs:-13.1827158248344,9.84574107342646)[
  scale=0.7,
  anchor=base west,
  text=color7,
  rotate=0.0
]{ C6};
\draw[] (axis cs:-3.75668907313321,-4.12835465640768) -- (axis cs:-3.75668907313321,-4.12835465640768);
\node at (axis cs:-3.75668907313321,-4.12835465640768)[
  scale=0.7,
  anchor=base west,
  text=color8,
  rotate=0.0
]{ C7};
\draw[] (axis cs:-4.07580213886085,-14.5765063205307) -- (axis cs:-4.07580213886085,-14.5765063205307);
\node at (axis cs:-4.07580213886085,-14.5765063205307)[
  scale=0.7,
  anchor=base west,
  text=color9,
  rotate=0.0
]{ C8};
\draw[] (axis cs:15.9237329302676,-1.23962563796651) -- (axis cs:15.9237329302676,-1.23962563796651);
\node at (axis cs:15.9237329302676,-1.23962563796651)[
  scale=0.7,
  anchor=base west,
  text=color10,
  rotate=0.0
]{ C9};
\draw[] (axis cs:5.54912717210443,-9.17976854024501) -- (axis cs:5.54912717210443,-9.17976854024501);
\node at (axis cs:5.54912717210443,-9.17976854024501)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D0};
\draw[] (axis cs:-5.36075647529545,-4.69183630537719) -- (axis cs:-5.36075647529545,-4.69183630537719);
\node at (axis cs:-5.36075647529545,-4.69183630537719)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D1};
\draw[] (axis cs:-7.13690413623632,4.97980950089336) -- (axis cs:-7.13690413623632,4.97980950089336);
\node at (axis cs:-7.13690413623632,4.97980950089336)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D2};
\node at (axis cs:18.5,22.25)[%\node at (axis cs:10.5,22.25)[
  scale=1.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ \textsf{2}};
%\draw[] (axis cs:-1.81141816833373,-14.7536174356505) -- (axis cs:-1.81141816833373,-14.7536174356505);
%\node at (axis cs:-1.81141816833373,-14.7536174356505)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 0};
%\draw[] (axis cs:-8.03826228605862,-4.41702565665195) -- (axis cs:-8.03826228605862,-4.41702565665195);
%\node at (axis cs:-8.03826228605862,-4.41702565665195)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 1};
%\draw[] (axis cs:7.41410809258517,4.84885103731669) -- (axis cs:7.41410809258517,4.84885103731669);
%\node at (axis cs:7.41410809258517,4.84885103731669)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 2};
%\draw[] (axis cs:10.7776825823822,8.43493264112755) -- (axis cs:10.7776825823822,8.43493264112755);
%\node at (axis cs:10.7776825823822,8.43493264112755)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 3};
%\draw[] (axis cs:-17.2176624878364,9.71560159200989) -- (axis cs:-17.2176624878364,9.71560159200989);
%\node at (axis cs:-17.2176624878364,9.71560159200989)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 4};
%\draw[] (axis cs:-5.87182855358123,10.2605100264461) -- (axis cs:-5.87182855358123,10.2605100264461);
%\node at (axis cs:-5.87182855358123,10.2605100264461)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 5};
%\draw[] (axis cs:-11.1477491373684,0.636192570530905) -- (axis cs:-11.1477491373684,0.636192570530905);
%\node at (axis cs:-11.1477491373684,0.636192570530905)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 6};
%\draw[] (axis cs:-20.6200611942363,-3.4495698771771) -- (axis cs:-20.6200611942363,-3.4495698771771);
%\node at (axis cs:-20.6200611942363,-3.4495698771771)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 7};
%\draw[] (axis cs:-2.45562512969019,8.20397380459398) -- (axis cs:-2.45562512969019,8.20397380459398);
%\node at (axis cs:-2.45562512969019,8.20397380459398)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 8};
%\draw[] (axis cs:-3.30015579547515,-15.4415652878383) -- (axis cs:-3.30015579547515,-15.4415652878383);
%\node at (axis cs:-3.30015579547515,-15.4415652878383)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 9};
%\draw[] (axis cs:-10.1283971789637,9.99821818315607) -- (axis cs:-10.1283971789637,9.99821818315607);
%\node at (axis cs:-10.1283971789637,9.99821818315607)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 10};
%\draw[] (axis cs:-6.14207425605862,-1.79381909566184) -- (axis cs:-6.14207425605862,-1.79381909566184);
%\node at (axis cs:-6.14207425605862,-1.79381909566184)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 11};
%\draw[] (axis cs:-0.048513916390766,3.45066694356219) -- (axis cs:-0.048513916390766,3.45066694356219);
%\node at (axis cs:-0.048513916390766,3.45066694356219)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 12};
%\draw[] (axis cs:-3.45823196068543,-3.05501662981954) -- (axis cs:-3.45823196068543,-3.05501662981954);
%\node at (axis cs:-3.45823196068543,-3.05501662981954)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 13};
%\draw[] (axis cs:-7.63556351876465,20.137805506487) -- (axis cs:-7.63556351876465,20.137805506487);
%\node at (axis cs:-7.63556351876465,20.137805506487)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 14};
%\draw[] (axis cs:1.95147271965853,10.8328700425764) -- (axis cs:1.95147271965853,10.8328700425764);
%\node at (axis cs:1.95147271965853,10.8328700425764)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 15};
%\draw[] (axis cs:5.54847141398477,-0.0346969158307768) -- (axis cs:5.54847141398477,-0.0346969158307768);
%\node at (axis cs:5.54847141398477,-0.0346969158307768)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 16};
%\draw[] (axis cs:-9.60987375516025,-0.48188111659666) -- (axis cs:-9.60987375516025,-0.48188111659666);
%\node at (axis cs:-9.60987375516025,-0.48188111659666)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 17};
%\draw[] (axis cs:-1.95580284414657,-5.67635720788008) -- (axis cs:-1.95580284414657,-5.67635720788008);
%\node at (axis cs:-1.95580284414657,-5.67635720788008)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 18};
%\draw[] (axis cs:13.6567316035884,-16.610497068477) -- (axis cs:13.6567316035884,-16.610497068477);
%\node at (axis cs:13.6567316035884,-16.610497068477)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 19};
%\draw[] (axis cs:-1.19596435637135,-5.34569035326587) -- (axis cs:-1.19596435637135,-5.34569035326587);
%\node at (axis cs:-1.19596435637135,-5.34569035326587)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 20};
%\draw[] (axis cs:-9.11756264643322,-12.478354569907) -- (axis cs:-9.11756264643322,-12.478354569907);
%\node at (axis cs:-9.11756264643322,-12.478354569907)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 21};
%\draw[] (axis cs:0.83496501788204,-8.3644742808282) -- (axis cs:0.83496501788204,-8.3644742808282);
%\node at (axis cs:0.83496501788204,-8.3644742808282)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 22};
%\draw[] (axis cs:14.195518265761,1.13563781528158) -- (axis cs:14.195518265761,1.13563781528158);
%\node at (axis cs:14.195518265761,1.13563781528158)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 23};
%\draw[] (axis cs:7.43204266618025,-11.3768849099122) -- (axis cs:7.43204266618025,-11.3768849099122);
%\node at (axis cs:7.43204266618025,-11.3768849099122)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 24};
%\draw[] (axis cs:-5.96166247088939,-3.62475290243678) -- (axis cs:-5.96166247088939,-3.62475290243678);
%\node at (axis cs:-5.96166247088939,-3.62475290243678)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 25};
%\draw[] (axis cs:1.89203395151815,11.5478548640834) -- (axis cs:1.89203395151815,11.5478548640834);
%\node at (axis cs:1.89203395151815,11.5478548640834)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 26};
%\draw[] (axis cs:-3.74741403573997,-2.94613340487459) -- (axis cs:-3.74741403573997,-2.94613340487459);
%\node at (axis cs:-3.74741403573997,-2.94613340487459)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 27};
%\draw[] (axis cs:21.7340097735993,-4.0799871411908) -- (axis cs:21.7340097735993,-4.0799871411908);
%\node at (axis cs:21.7340097735993,-4.0799871411908)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 28};
%\draw[] (axis cs:-11.5251844141959,10.4266580162947) -- (axis cs:-11.5251844141959,10.4266580162947);
%\node at (axis cs:-11.5251844141959,10.4266580162947)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 29};
%\draw[] (axis cs:-10.0009381868691,25.7990314276531) -- (axis cs:-10.0009381868691,25.7990314276531);
%\node at (axis cs:-10.0009381868691,25.7990314276531)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 30};
%\draw[] (axis cs:11.8416707514425,-0.774527587990311) -- (axis cs:11.8416707514425,-0.774527587990311);
%\node at (axis cs:11.8416707514425,-0.774527587990311)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 31};
%\draw[] (axis cs:-11.5462196445152,-1.73188666151523) -- (axis cs:-11.5462196445152,-1.73188666151523);
%\node at (axis cs:-11.5462196445152,-1.73188666151523)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 32};
%\draw[] (axis cs:13.5144882290728,-9.45889421572373) -- (axis cs:13.5144882290728,-9.45889421572373);
%\node at (axis cs:13.5144882290728,-9.45889421572373)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 33};
%\draw[] (axis cs:7.80550327072996,13.4992160670252) -- (axis cs:7.80550327072996,13.4992160670252);
%\node at (axis cs:7.80550327072996,13.4992160670252)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 34};
%\draw[] (axis cs:13.3751420065552,2.88357960720043) -- (axis cs:13.3751420065552,2.88357960720043);
%\node at (axis cs:13.3751420065552,2.88357960720043)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 35};
%\draw[] (axis cs:13.9721262004041,-14.7087307855056) -- (axis cs:13.9721262004041,-14.7087307855056);
%\node at (axis cs:13.9721262004041,-14.7087307855056)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 36};
%\draw[] (axis cs:-4.14575446613101,-1.93192237625023) -- (axis cs:-4.14575446613101,-1.93192237625023);
%\node at (axis cs:-4.14575446613101,-1.93192237625023)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 37};
%\draw[] (axis cs:10.5426318584968,-1.66904393614652) -- (axis cs:10.5426318584968,-1.66904393614652);
%\node at (axis cs:10.5426318584968,-1.66904393614652)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 38};
%\draw[] (axis cs:-9.24595060001878,3.39247802508048) -- (axis cs:-9.24595060001878,3.39247802508048);
%\node at (axis cs:-9.24595060001878,3.39247802508048)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 39};
%\draw[] (axis cs:-13.8596192183418,9.24248650224519) -- (axis cs:-13.8596192183418,9.24248650224519);
%\node at (axis cs:-13.8596192183418,9.24248650224519)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 40};
%\draw[] (axis cs:8.31054036231326,-18.3461646132472) -- (axis cs:8.31054036231326,-18.3461646132472);
%\node at (axis cs:8.31054036231326,-18.3461646132472)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 41};
%\draw[] (axis cs:13.0682511786582,-23.6936636972141) -- (axis cs:13.0682511786582,-23.6936636972141);
%\node at (axis cs:13.0682511786582,-23.6936636972141)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 42};
%\draw[] (axis cs:1.38643881426368,23.030318975339) -- (axis cs:1.38643881426368,23.030318975339);
%\node at (axis cs:1.38643881426368,23.030318975339)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 43};
%\draw[] (axis cs:2.49050693879937,-10.2823001982673) -- (axis cs:2.49050693879937,-10.2823001982673);
%\node at (axis cs:2.49050693879937,-10.2823001982673)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 44};
%\draw[] (axis cs:1.10361795370018,8.13336720243664) -- (axis cs:1.10361795370018,8.13336720243664);
%\node at (axis cs:1.10361795370018,8.13336720243664)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 45};
%\draw[] (axis cs:1.55709347332873,-21.531526174017) -- (axis cs:1.55709347332873,-21.531526174017);
%\node at (axis cs:1.55709347332873,-21.531526174017)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 46};
%\draw[] (axis cs:-14.2732766350511,-12.9716742575041) -- (axis cs:-14.2732766350511,-12.9716742575041);
%\node at (axis cs:-14.2732766350511,-12.9716742575041)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 47};
%\draw[] (axis cs:-1.6713894155691,12.0007273925418) -- (axis cs:-1.6713894155691,12.0007273925418);
%\node at (axis cs:-1.6713894155691,12.0007273925418)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 48};
%\draw[] (axis cs:3.31056229212735,2.8134229350964) -- (axis cs:3.31056229212735,2.8134229350964);
%\node at (axis cs:3.31056229212735,2.8134229350964)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 49};
\end{axis}

\end{tikzpicture}

==> fig_step3.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}

\begin{axis}[
%title={Step 3},
xlabel={\small{$X$ [km]}}, xlabel near ticks,
%ylabel={\small{$Y$ [km]}}, ylabel near ticks,
yticklabels={\empty},
%xmin=-14, xmax=17.8,
%ymin=-17, ymax=26.4,
xmin=-22, xmax=24.5,
ymin=-26, ymax=29.6,
axis on top,
width=\figurewidth,
height=\figureheight
]
%\addplot [very thick, black, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
%table {%
%5.54912717210443 -9.17976854024501
%-5.36075647529545 -4.69183630537719
%-7.13690413623632 4.97980950089336
%};
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-7.13690413623632 4.97980950089336
};
\addplot [very thick, black!15, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
5.54912717210443 -9.17976854024501
-5.36075647529545 -4.69183630537719
};
\addplot [very thick, blue, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-5.4166876304567 22.9890519698264
};
\addplot [blue]
table {%
-7.13690413623632 4.97980950089336
-5.4166876304567 22.9890519698264
};
\addplot [very thick, red, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-13.1827158248344 9.84574107342646
};
\addplot [red]
table {%
-7.13690413623632 4.97980950089336
-13.1827158248344 9.84574107342646
};
\addplot [very thick, red, mark=+, mark size=2, mark options={solid}, only marks]
table {%
15.9237329302676 -1.23962563796651
};
\addplot [red]
table {%
-7.13690413623632 4.97980950089336
15.9237329302676 -1.23962563796651
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-12.4339708662598 -0.326933411935521
};
\addplot [black]
table {%
-7.13690413623632 4.97980950089336
-12.4339708662598 -0.326933411935521
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-0.792357470766928 6.57238818242706
};
\addplot [black]
table {%
-7.13690413623632 4.97980950089336
-0.792357470766928 6.57238818242706
};
\addplot [very thick, red, mark=+, mark size=2, mark options={solid}, only marks]
table {%
2.49440513158438 11.9701670915567
};
\addplot [very thick, red, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-13.1827158248344 9.84574107342646
};
\addplot [red]
table {%
2.49440513158438 11.9701670915567
-13.1827158248344 9.84574107342646
};
\addplot [very thick, red, mark=+, mark size=2, mark options={solid}, only marks]
table {%
2.49440513158438 11.9701670915567
};
\addplot [very thick, red, mark=+, mark size=2, mark options={solid}, only marks]
table {%
15.9237329302676 -1.23962563796651
};
\addplot [red]
table {%
2.49440513158438 11.9701670915567
15.9237329302676 -1.23962563796651
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-12.4339708662598 -0.326933411935521
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-3.75668907313321 -4.12835465640768
};
\addplot [black]
table {%
-12.4339708662598 -0.326933411935521
-3.75668907313321 -4.12835465640768
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-0.792357470766928 6.57238818242706
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
9.53160719080081 2.89272448673347
};
\addplot [black]
table {%
-0.792357470766928 6.57238818242706
9.53160719080081 2.89272448673347
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
11.6590300400362 -15.6991392150133
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
9.53160719080081 2.89272448673347
};
\addplot [black]
table {%
11.6590300400362 -15.6991392150133
9.53160719080081 2.89272448673347
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
11.6590300400362 -15.6991392150133
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-4.07580213886085 -14.5765063205307
};
\addplot [black]
table {%
11.6590300400362 -15.6991392150133
-4.07580213886085 -14.5765063205307
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-3.75668907313321 -4.12835465640768
};
\addplot [very thick, black, mark=+, mark size=2, mark options={solid}, only marks]
table {%
-4.07580213886085 -14.5765063205307
};
\addplot [black]
table {%
-3.75668907313321 -4.12835465640768
-4.07580213886085 -14.5765063205307
};
\draw[] (axis cs:5.54912717210443,-9.17976854024501) -- (axis cs:5.54912717210443,-9.17976854024501);
%\node at (axis cs:5.54912717210443,-9.17976854024501)[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ D0};
%\draw[] (axis cs:-5.36075647529545,-4.69183630537719) -- (axis cs:-5.36075647529545,-4.69183630537719);
%\node at (axis cs:-7.8,-4.69183630537719)[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ D1};
\draw[] (axis cs:-7.13690413623632,4.97980950089336) -- (axis cs:-7.13690413623632,4.97980950089336);
\node at (axis cs:-7.53690413623632,6.15)[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0
]{ D2};
\draw[] (axis cs:-5.4166876304567,22.9890519698264) -- (axis cs:-5.4166876304567,22.9890519698264);
\node at (axis cs:-5.4166876304567,22.9890519698264)[
  scale=0.7,
  anchor=base west,
  text=blue,
  rotate=0.0
]{ C0};
\draw[] (axis cs:-6.27679588334651,13.9844307353599) -- (axis cs:-6.27679588334651,13.9844307353599);
\node at (axis cs:-6.27679588334651,13.9844307353599)[
  scale=0.7,
  anchor=base west,
  text=blue,
  rotate=0.0
]{ k=0};
\draw[] (axis cs:-13.1827158248344,9.84574107342646) -- (axis cs:-13.1827158248344,9.84574107342646);
\node at (axis cs:-13.1827158248344,9.84574107342646)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ C6};
\draw[] (axis cs:-10.1598099805354,7.41277528715991) -- (axis cs:-10.1598099805354,7.41277528715991);
\node at (axis cs:-15.8,5.5)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ k=1};
\draw[] (axis cs:15.9237329302676,-1.23962563796651) -- (axis cs:15.9237329302676,-1.23962563796651);
\node at (axis cs:15.9237329302676,-1.23962563796651)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ C9};
\draw[] (axis cs:-12.4339708662598,-0.326933411935521) -- (axis cs:-12.4339708662598,-0.326933411935521);
\node at (axis cs:-12.4339708662598,-0.9)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C1};
\draw[] (axis cs:-9.78543750124804,2.32643804447892) -- (axis cs:-9.78543750124804,2.32643804447892);
\node at (axis cs:-16.2,1.6)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ k=2};
\draw[] (axis cs:-0.792357470766928,6.57238818242706) -- (axis cs:-0.792357470766928,6.57238818242706);
\node at (axis cs:-0.792357470766928,6.57238818242706)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C3};
\draw[] (axis cs:2.49440513158438,11.9701670915567) -- (axis cs:2.49440513158438,11.9701670915567);
\node at (axis cs:2.49440513158438,11.9701670915567)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ C2};
\draw[] (axis cs:-13.1827158248344,9.84574107342646) -- (axis cs:-13.1827158248344,9.84574107342646);
\node at (axis cs:-13.1827158248344,9.84574107342646)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ C6};
\draw[] (axis cs:2.49440513158438,11.9701670915567) -- (axis cs:2.49440513158438,11.9701670915567);
\node at (axis cs:2.49440513158438,11.9701670915567)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ C2};
\draw[] (axis cs:15.9237329302676,-1.23962563796651) -- (axis cs:15.9237329302676,-1.23962563796651);
\node at (axis cs:15.9237329302676,-1.23962563796651)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ C9};
\draw[] (axis cs:-12.4339708662598,-0.326933411935521) -- (axis cs:-12.4339708662598,-0.326933411935521);
\draw[] (axis cs:-3.75668907313321,-4.12835465640768) -- (axis cs:-3.75668907313321,-4.12835465640768);
\node at (axis cs:-3.75668907313321,-4.12835465640768)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C7};
\draw[] (axis cs:-0.792357470766928,6.57238818242706) -- (axis cs:-0.792357470766928,6.57238818242706);
\node at (axis cs:-0.792357470766928,6.57238818242706)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C3};
\draw[] (axis cs:9.53160719080081,2.89272448673347) -- (axis cs:9.53160719080081,2.89272448673347);
\node at (axis cs:9.53160719080081,2.89272448673347)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C5};
\draw[] (axis cs:11.6590300400362,-15.6991392150133) -- (axis cs:11.6590300400362,-15.6991392150133);
\node at (axis cs:11.6590300400362,-15.6991392150133)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C4};
\draw[] (axis cs:9.53160719080081,2.89272448673347) -- (axis cs:9.53160719080081,2.89272448673347);
\node at (axis cs:9.53160719080081,2.89272448673347)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C5};
\draw[] (axis cs:11.6590300400362,-15.6991392150133) -- (axis cs:11.6590300400362,-15.6991392150133);
\node at (axis cs:11.6590300400362,-15.6991392150133)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C4};
\draw[] (axis cs:-4.07580213886085,-14.5765063205307) -- (axis cs:-4.07580213886085,-14.5765063205307);
\node at (axis cs:-4.07580213886085,-14.5765063205307)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C8};
\draw[] (axis cs:-3.75668907313321,-4.12835465640768) -- (axis cs:-3.75668907313321,-4.12835465640768);
\node at (axis cs:-3.75668907313321,-4.12835465640768)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C7};
\draw[] (axis cs:-4.07580213886085,-14.5765063205307) -- (axis cs:-4.07580213886085,-14.5765063205307);
\node at (axis cs:-4.07580213886085,-14.5765063205307)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ C8};
\node at (axis cs:18.5,22.25)[%\node at (axis cs:10.5,22.25)[
  scale=1.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ \textsf{3}};
\end{axis}

\end{tikzpicture}

==> fig_step4.tex <==
% This file was created by matplotlib2tikz v0.6.0.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.46078431372549,0.0615609061339428,0.999525719713366}
\definecolor{color0}{rgb}{1,1,0}
\definecolor{color3}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color2}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color5}{rgb}{0.394117647058823,0.986200747353403,0.763398282741103}
\definecolor{color4}{rgb}{0.182352941176471,0.878081248083698,0.859799851448372}
\definecolor{color7}{rgb}{0.817647058823529,0.878081248083698,0.510631193180907}
\definecolor{color6}{rgb}{0.605882352941177,0.986200747353403,0.645928062486787}
\definecolor{color9}{rgb}{1,0.384105749171926,0.195845467007167}
\definecolor{color8}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color10}{rgb}{1,0.0615609061339432,0.0307950585561705}

\begin{axis}[
%title={Step 4},
xlabel={\small{$X$ [km]}}, xlabel near ticks,
%ylabel={\small{$Y$ [km]}}, ylabel near ticks,
yticklabels={\empty},
xmin=-21.5, xmax=24.0,
ymin=-25.3, ymax=28.3,
axis on top,
width=\figurewidth,
height=\figureheight
]
%\addplot [very thick, black, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
%table {%
%5.54912717210443 -9.17976854024501
%-5.36075647529545 -4.69183630537719
%-7.13690413623632 4.97980950089336
%};
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
-7.13690413623632 4.97980950089336
};
\addplot [very thick, black!15, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
5.54912717210443 -9.17976854024501
-5.36075647529545 -4.69183630537719
};
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-7.63556351876465 20.137805506487
-10.0009381868691 25.7990314276531
1.38643881426368 23.030318975339
};
\addplot [very thick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-11.1477491373684 0.636192570530905
-20.6200611942363 -3.4495698771771
-9.60987375516025 -0.48188111659666
-11.5462196445152 -1.73188666151523
-9.24595060001878 3.39247802508048
};
\addplot [very thick, color3, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.95147271965853 10.8328700425764
1.89203395151815 11.5478548640834
7.80550327072996 13.4992160670252
-1.6713894155691 12.0007273925418
};
\addplot [very thick, color4, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-5.87182855358123 10.2605100264461
-2.45562512969019 8.20397380459398
-0.048513916390766 3.45066694356219
1.10361795370018 8.13336720243664
3.31056229212735 2.8134229350964
};
\addplot [very thick, color5, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13.6567316035884 -16.610497068477
7.43204266618025 -11.3768849099122
13.5144882290728 -9.45889421572373
13.9721262004041 -14.7087307855056
8.31054036231326 -18.3461646132472
13.0682511786582 -23.6936636972141
};
\addplot [very thick, color6, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.41410809258517 4.84885103731669
10.7776825823822 8.43493264112755
5.54847141398477 -0.0346969158307768
13.3751420065552 2.88357960720043
10.5426318584968 -1.66904393614652
};
\addplot [very thick, color7, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-17.2176624878364 9.71560159200989
-10.1283971789637 9.99821818315607
-11.5251844141959 10.4266580162947
-13.8596192183418 9.24248650224519
};
\addplot [very thick, color8, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-8.03826228605862 -4.41702565665195
-6.14207425605862 -1.79381909566184
-3.45823196068543 -3.05501662981954
-1.95580284414657 -5.67635720788008
-1.19596435637135 -5.34569035326587
0.83496501788204 -8.3644742808282
-5.96166247088939 -3.62475290243678
-3.74741403573997 -2.94613340487459
-4.14575446613101 -1.93192237625023
};
\addplot [very thick, color9, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-1.81141816833373 -14.7536174356505
-3.30015579547515 -15.4415652878383
-9.11756264643322 -12.478354569907
2.49050693879937 -10.2823001982673
1.55709347332873 -21.531526174017
-14.2732766350511 -12.9716742575041
};
\addplot [very thick, color10, mark=*, mark size=1, mark options={solid}, only marks]
table {%
14.195518265761 1.13563781528158
21.7340097735993 -4.0799871411908
11.8416707514425 -0.774527587990311
};
\addplot [very thick, blue]
table {%
-7.13690413623632 4.97980950089336
-7.63556351876465 20.137805506487
-10.0009381868691 25.7990314276531
1.38643881426368 23.030318975339
-7.13690413623632 4.97980950089336
};
\addplot [very thick, red]
table {%
-7.13690413623632 4.97980950089336
11.8416707514425 -0.774527587990311
21.7340097735993 -4.0799871411908
14.195518265761 1.13563781528158
7.80550327072996 13.4992160670252
1.95147271965853 10.8328700425764
1.89203395151815 11.5478548640834
-1.6713894155691 12.0007273925418
-10.1283971789637 9.99821818315607
-13.8596192183418 9.24248650224519
-17.2176624878364 9.71560159200989
-11.5251844141959 10.4266580162947
-7.13690413623632 4.97980950089336
};
\addplot [very thick, black]
table {%
-7.13690413623632 4.97980950089336
-9.24595060001878 3.39247802508048
-11.1477491373684 0.636192570530905
-20.6200611942363 -3.4495698771771
-11.5462196445152 -1.73188666151523
-9.60987375516025 -0.48188111659666
-6.14207425605862 -1.79381909566184
-8.03826228605862 -4.41702565665195
-5.96166247088939 -3.62475290243678
-4.14575446613101 -1.93192237625023
-3.74741403573997 -2.94613340487459
-3.45823196068543 -3.05501662981954
-1.95580284414657 -5.67635720788008
-1.19596435637135 -5.34569035326587
0.83496501788204 -8.3644742808282
2.49050693879937 -10.2823001982673
-9.11756264643322 -12.478354569907
-14.2732766350511 -12.9716742575041
-3.30015579547515 -15.4415652878383
-1.81141816833373 -14.7536174356505
1.55709347332873 -21.531526174017
7.43204266618025 -11.3768849099122
8.31054036231326 -18.3461646132472
13.0682511786582 -23.6936636972141
13.6567316035884 -16.610497068477
13.9721262004041 -14.7087307855056
13.5144882290728 -9.45889421572373
10.5426318584968 -1.66904393614652
13.3751420065552 2.88357960720043
10.7776825823822 8.43493264112755
7.41410809258517 4.84885103731669
5.54847141398477 -0.0346969158307768
3.31056229212735 2.8134229350964
-0.048513916390766 3.45066694356219
1.10361795370018 8.13336720243664
-2.45562512969019 8.20397380459398
-5.87182855358123 10.2605100264461
-7.13690413623632 4.97980950089336
};
\draw[] (axis cs:-7.38623382750048,12.5588075036902) -- (axis cs:-7.38623382750048,12.5588075036902);
\node at (axis cs:-13.5,15)[
  scale=0.7,
  anchor=base west,
  text=blue,
  rotate=0.0
]{ k=0};
\draw[] (axis cs:2.3523833076031,2.10264095645153) -- (axis cs:2.3523833076031,2.10264095645153);
\node at (axis cs:-6.5,0.6)[
  scale=0.7,
  anchor=base west,
  text=red,
  rotate=0.0
]{ k=1};
\draw[] (axis cs:-8.19142736812755,4.18614376298692) -- (axis cs:-8.19142736812755,4.18614376298692);
\node at (axis cs:-15.2,2.9)[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{ k=2};
\node at (axis cs:18.5,22.25)[%\node at (axis cs:10.5,22.25)[
  scale=1.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ \textsf{4}};
%\draw[] (axis cs:5.54912717210443,-9.17976854024501) -- (axis cs:5.54912717210443,-9.17976854024501);
%\node at (axis cs:5.54912717210443,-9.17976854024501)[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ D0};
%\draw[] (axis cs:-5.36075647529545,-4.69183630537719) -- (axis cs:-5.36075647529545,-4.69183630537719);
%\node at (axis cs:-5.36075647529545,-4.69183630537719)[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ D1};
%\draw[] (axis cs:-7.13690413623632,4.97980950089336) -- (axis cs:-7.13690413623632,4.97980950089336);
%\node at (axis cs:-7.13690413623632,4.97980950089336)[
%  scale=0.8,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ D2};
%\draw[] (axis cs:-1.81141816833373,-14.7536174356505) -- (axis cs:-1.81141816833373,-14.7536174356505);
%\node at (axis cs:-1.81141816833373,-14.7536174356505)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 0};
%\draw[] (axis cs:-8.03826228605862,-4.41702565665195) -- (axis cs:-8.03826228605862,-4.41702565665195);
%\node at (axis cs:-8.03826228605862,-4.41702565665195)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 1};
%\draw[] (axis cs:7.41410809258517,4.84885103731669) -- (axis cs:7.41410809258517,4.84885103731669);
%\node at (axis cs:7.41410809258517,4.84885103731669)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 2};
%\draw[] (axis cs:10.7776825823822,8.43493264112755) -- (axis cs:10.7776825823822,8.43493264112755);
%\node at (axis cs:10.7776825823822,8.43493264112755)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 3};
%\draw[] (axis cs:-17.2176624878364,9.71560159200989) -- (axis cs:-17.2176624878364,9.71560159200989);
%\node at (axis cs:-17.2176624878364,9.71560159200989)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 4};
%\draw[] (axis cs:-5.87182855358123,10.2605100264461) -- (axis cs:-5.87182855358123,10.2605100264461);
%\node at (axis cs:-5.87182855358123,10.2605100264461)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 5};
%\draw[] (axis cs:-11.1477491373684,0.636192570530905) -- (axis cs:-11.1477491373684,0.636192570530905);
%\node at (axis cs:-11.1477491373684,0.636192570530905)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 6};
%\draw[] (axis cs:-20.6200611942363,-3.4495698771771) -- (axis cs:-20.6200611942363,-3.4495698771771);
%\node at (axis cs:-20.6200611942363,-3.4495698771771)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 7};
%\draw[] (axis cs:-2.45562512969019,8.20397380459398) -- (axis cs:-2.45562512969019,8.20397380459398);
%\node at (axis cs:-2.45562512969019,8.20397380459398)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 8};
%\draw[] (axis cs:-3.30015579547515,-15.4415652878383) -- (axis cs:-3.30015579547515,-15.4415652878383);
%\node at (axis cs:-3.30015579547515,-15.4415652878383)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 9};
%\draw[] (axis cs:-10.1283971789637,9.99821818315607) -- (axis cs:-10.1283971789637,9.99821818315607);
%\node at (axis cs:-10.1283971789637,9.99821818315607)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 10};
%\draw[] (axis cs:-6.14207425605862,-1.79381909566184) -- (axis cs:-6.14207425605862,-1.79381909566184);
%\node at (axis cs:-6.14207425605862,-1.79381909566184)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 11};
%\draw[] (axis cs:-0.048513916390766,3.45066694356219) -- (axis cs:-0.048513916390766,3.45066694356219);
%\node at (axis cs:-0.048513916390766,3.45066694356219)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 12};
%\draw[] (axis cs:-3.45823196068543,-3.05501662981954) -- (axis cs:-3.45823196068543,-3.05501662981954);
%\node at (axis cs:-3.45823196068543,-3.05501662981954)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 13};
%\draw[] (axis cs:-7.63556351876465,20.137805506487) -- (axis cs:-7.63556351876465,20.137805506487);
%\node at (axis cs:-7.63556351876465,20.137805506487)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 14};
%\draw[] (axis cs:1.95147271965853,10.8328700425764) -- (axis cs:1.95147271965853,10.8328700425764);
%\node at (axis cs:1.95147271965853,10.8328700425764)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 15};
%\draw[] (axis cs:5.54847141398477,-0.0346969158307768) -- (axis cs:5.54847141398477,-0.0346969158307768);
%\node at (axis cs:5.54847141398477,-0.0346969158307768)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 16};
%\draw[] (axis cs:-9.60987375516025,-0.48188111659666) -- (axis cs:-9.60987375516025,-0.48188111659666);
%\node at (axis cs:-9.60987375516025,-0.48188111659666)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 17};
%\draw[] (axis cs:-1.95580284414657,-5.67635720788008) -- (axis cs:-1.95580284414657,-5.67635720788008);
%\node at (axis cs:-1.95580284414657,-5.67635720788008)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 18};
%\draw[] (axis cs:13.6567316035884,-16.610497068477) -- (axis cs:13.6567316035884,-16.610497068477);
%\node at (axis cs:13.6567316035884,-16.610497068477)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 19};
%\draw[] (axis cs:-1.19596435637135,-5.34569035326587) -- (axis cs:-1.19596435637135,-5.34569035326587);
%\node at (axis cs:-1.19596435637135,-5.34569035326587)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 20};
%\draw[] (axis cs:-9.11756264643322,-12.478354569907) -- (axis cs:-9.11756264643322,-12.478354569907);
%\node at (axis cs:-9.11756264643322,-12.478354569907)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 21};
%\draw[] (axis cs:0.83496501788204,-8.3644742808282) -- (axis cs:0.83496501788204,-8.3644742808282);
%\node at (axis cs:0.83496501788204,-8.3644742808282)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 22};
%\draw[] (axis cs:14.195518265761,1.13563781528158) -- (axis cs:14.195518265761,1.13563781528158);
%\node at (axis cs:14.195518265761,1.13563781528158)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 23};
%\draw[] (axis cs:7.43204266618025,-11.3768849099122) -- (axis cs:7.43204266618025,-11.3768849099122);
%\node at (axis cs:7.43204266618025,-11.3768849099122)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 24};
%\draw[] (axis cs:-5.96166247088939,-3.62475290243678) -- (axis cs:-5.96166247088939,-3.62475290243678);
%\node at (axis cs:-5.96166247088939,-3.62475290243678)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 25};
%\draw[] (axis cs:1.89203395151815,11.5478548640834) -- (axis cs:1.89203395151815,11.5478548640834);
%\node at (axis cs:1.89203395151815,11.5478548640834)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 26};
%\draw[] (axis cs:-3.74741403573997,-2.94613340487459) -- (axis cs:-3.74741403573997,-2.94613340487459);
%\node at (axis cs:-3.74741403573997,-2.94613340487459)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 27};
%\draw[] (axis cs:21.7340097735993,-4.0799871411908) -- (axis cs:21.7340097735993,-4.0799871411908);
%\node at (axis cs:21.7340097735993,-4.0799871411908)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 28};
%\draw[] (axis cs:-11.5251844141959,10.4266580162947) -- (axis cs:-11.5251844141959,10.4266580162947);
%\node at (axis cs:-11.5251844141959,10.4266580162947)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 29};
%\draw[] (axis cs:-10.0009381868691,25.7990314276531) -- (axis cs:-10.0009381868691,25.7990314276531);
%\node at (axis cs:-10.0009381868691,25.7990314276531)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 30};
%\draw[] (axis cs:11.8416707514425,-0.774527587990311) -- (axis cs:11.8416707514425,-0.774527587990311);
%\node at (axis cs:11.8416707514425,-0.774527587990311)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 31};
%\draw[] (axis cs:-11.5462196445152,-1.73188666151523) -- (axis cs:-11.5462196445152,-1.73188666151523);
%\node at (axis cs:-11.5462196445152,-1.73188666151523)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 32};
%\draw[] (axis cs:13.5144882290728,-9.45889421572373) -- (axis cs:13.5144882290728,-9.45889421572373);
%\node at (axis cs:13.5144882290728,-9.45889421572373)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 33};
%\draw[] (axis cs:7.80550327072996,13.4992160670252) -- (axis cs:7.80550327072996,13.4992160670252);
%\node at (axis cs:7.80550327072996,13.4992160670252)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 34};
%\draw[] (axis cs:13.3751420065552,2.88357960720043) -- (axis cs:13.3751420065552,2.88357960720043);
%\node at (axis cs:13.3751420065552,2.88357960720043)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 35};
%\draw[] (axis cs:13.9721262004041,-14.7087307855056) -- (axis cs:13.9721262004041,-14.7087307855056);
%\node at (axis cs:13.9721262004041,-14.7087307855056)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 36};
%\draw[] (axis cs:-4.14575446613101,-1.93192237625023) -- (axis cs:-4.14575446613101,-1.93192237625023);
%\node at (axis cs:-4.14575446613101,-1.93192237625023)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 37};
%\draw[] (axis cs:10.5426318584968,-1.66904393614652) -- (axis cs:10.5426318584968,-1.66904393614652);
%\node at (axis cs:10.5426318584968,-1.66904393614652)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 38};
%\draw[] (axis cs:-9.24595060001878,3.39247802508048) -- (axis cs:-9.24595060001878,3.39247802508048);
%\node at (axis cs:-9.24595060001878,3.39247802508048)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 39};
%\draw[] (axis cs:-13.8596192183418,9.24248650224519) -- (axis cs:-13.8596192183418,9.24248650224519);
%\node at (axis cs:-13.8596192183418,9.24248650224519)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 40};
%\draw[] (axis cs:8.31054036231326,-18.3461646132472) -- (axis cs:8.31054036231326,-18.3461646132472);
%\node at (axis cs:8.31054036231326,-18.3461646132472)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 41};
%\draw[] (axis cs:13.0682511786582,-23.6936636972141) -- (axis cs:13.0682511786582,-23.6936636972141);
%\node at (axis cs:13.0682511786582,-23.6936636972141)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 42};
%\draw[] (axis cs:1.38643881426368,23.030318975339) -- (axis cs:1.38643881426368,23.030318975339);
%\node at (axis cs:1.38643881426368,23.030318975339)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 43};
%\draw[] (axis cs:2.49050693879937,-10.2823001982673) -- (axis cs:2.49050693879937,-10.2823001982673);
%\node at (axis cs:2.49050693879937,-10.2823001982673)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 44};
%\draw[] (axis cs:1.10361795370018,8.13336720243664) -- (axis cs:1.10361795370018,8.13336720243664);
%\node at (axis cs:1.10361795370018,8.13336720243664)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 45};
%\draw[] (axis cs:1.55709347332873,-21.531526174017) -- (axis cs:1.55709347332873,-21.531526174017);
%\node at (axis cs:1.55709347332873,-21.531526174017)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 46};
%\draw[] (axis cs:-14.2732766350511,-12.9716742575041) -- (axis cs:-14.2732766350511,-12.9716742575041);
%\node at (axis cs:-14.2732766350511,-12.9716742575041)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 47};
%\draw[] (axis cs:-1.6713894155691,12.0007273925418) -- (axis cs:-1.6713894155691,12.0007273925418);
%\node at (axis cs:-1.6713894155691,12.0007273925418)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 48};
%\draw[] (axis cs:3.31056229212735,2.8134229350964) -- (axis cs:3.31056229212735,2.8134229350964);
%\node at (axis cs:3.31056229212735,2.8134229350964)[
%  scale=0.7,
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{ 49};
\end{axis}

\end{tikzpicture}
